An unconditionally stable space-time isogeometric method for the acoustic wave equation

We study space--time isogeometric discretizations of the linear acoustic wave equation that use splines of arbitrary degree p, both in space and time. We propose a space--time variational formulation that is obtained by adding a non-consistent penalty term of order 2p+2 to the bilinear form coming from integration by parts. This formulation, when discretized with tensor-product spline spaces with maximal regularity in time, is unconditionally stable: the mesh size in time is not constrained by the mesh size in space. We give extensive numerical evidence for the good stability, approximation, dissipation and dispersion properties of the stabilized isogeometric formulation, comparing against stabilized finite element schemes, for a range of wave propagation problems with constant and variable wave speed.

==> Graphics/DispersionTestErrorsBump.tex <==
\tikzstyle{Linea1}=[thick,dashed, mark options={solid}]
\tikzstyle{Linea2}=[thick]%,mark=*]
\tikzstyle{Linea3}=[thick,dashed]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	{Linea1,Red,mark=*},
	%{Linea3,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green,mark=triangle*},
	%{Linea3,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan,mark=square*},
	%{Linea3,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet,mark=diamond*},
	%{Linea3,Violet},
}

\def \DATAFILEo {Graphics/ErrorTableDispersionBumpOur.csv}
\def \DATAFILEz {Graphics/ErrorTableDispersionBumpZank.csv}

\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			%trim axis left
			]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$p$},
				ymin=1e-5,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u(T) - u_h(T) \|_{L^2(\Omega)}/\| u(T) \|_{L^2(\Omega)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				xtick={1,2,3,4},
				legend entries={\igastab,\femstab}]
				\addplot table [x=p, y=ErrL2, col sep=comma] {\DATAFILEo};
				\addplot table [x=p, y=ErrL2, col sep=comma] {\DATAFILEz};
				%\addplot table [x=NdofP1, y=NdofL2P1O, col sep=comma] {\DATAFILE};
			\end{semilogyaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			%trim axis right
			]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$p$},
				ymin=1e-5,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u(T) - u_h(T) |_{H^1(\Omega)}/| u(T) |_{H^1(\Omega)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				xtick={1,2,3,4},	
				legend entries={\igastab,\femstab}]
				\addplot table [x=p, y=ErrH1s, col sep=comma] {\DATAFILEo};
				\addplot table [x=p, y=ErrH1s, col sep=comma] {\DATAFILEz};
			\end{semilogyaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Comparison between the relative errors at final time of the \igastab\ and the \femstab\ methods, for the periodic bump wave problem \eqref{eq:bumpInitial}.
	For both the stabilizations and all the spline degrees, $N_{\mathrm{dof}}=17\,424$ and $h_t \approx 2 h_s$.
	}
	\label{fig:StabComparisonBump}
\end{figure}


==> Graphics/DispersionTestErrorsTent.tex <==
\tikzstyle{Linea1}=[thick,dashed, mark options={solid}]
\tikzstyle{Linea2}=[thick]%,mark=*]
\tikzstyle{Linea3}=[thick,dashed]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	{Linea1,Red,mark=*},
	%{Linea3,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green,mark=triangle*},
	%{Linea3,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan,mark=square*},
	%{Linea3,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet,mark=diamond*},
	%{Linea3,Violet},
}

\def \DATAFILEo {Graphics/ErrorTableDispersionTentOur.csv}
\def \DATAFILEz {Graphics/ErrorTableDispersionTentZank.csv}

\begin{figure}[htbp]
			\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
\centering
		\begin{tikzpicture}[%font=\footnotesize, 
		trim axis left
			]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=.95\linewidth,
				height=.95\linewidth,
				xlabel={$p$},
				ymin=5e-5,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u(T) - u_h(T) \|_{L^2(\Omega)}/\| u(T) \|_{L^2(\Omega)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				xtick={1,2,3,4},
				legend entries={\igastab,\femstab}]
				\addplot table [x=p, y=ErrL2, col sep=comma] {\DATAFILEo};
				\addplot table [x=p, y=ErrL2, col sep=comma] {\DATAFILEz};
				%\addplot table [x=NdofP1, y=NdofL2P1O, col sep=comma] {\DATAFILE};
			\end{semilogyaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right
			]
			\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=.95\linewidth,
				height=.95\linewidth,
				xlabel={$p$},
				ymin=5e-5,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u(T) - u_h(T) |_{H^1(\Omega)}/| u(T) |_{H^1(\Omega)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				xtick={1,2,3,4},
				legend entries={\igastab,\femstab}]
				\addplot table [x=p, y=ErrH1s, col sep=comma] {\DATAFILEo};
				\addplot table [x=p, y=ErrH1s, col sep=comma] {\DATAFILEz};
			\end{semilogyaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{
	Comparison between the relative errors at final time of the \igastab\ and the \femstab\ methods, for the periodic tent wave problem \eqref{eq:tentInitial}.
	For both the stabilizations and all the spline degrees, $N_{\mathrm{dof}}=17\,424$ and $h_t \approx 2 h_s$.
	}
	\label{fig:StabComparisonTent}
\end{figure}


==> Graphics/Dispersion_p1234Bump.tex <==
\tikzstyle{Linea1}=[thick]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Black},
	{Linea1,Red},
	{Linea1,Green},
	{Linea1,Cyan},
	{Linea1,Violet},
	{Linea1,BurntOrange},
	{Linea1,Brown},
	{Linea1,Magenta},
	{Linea1,Blue},
}
\pgfplotscreateplotcyclelist{Lista2}{%{Linea1,Red},
		{Linea1,Red},
	{Linea1,Green},
	{Linea1,Cyan},
	{Linea1,Violet},
	{Linea1,BurntOrange},
	{Linea1,Brown},
	{Linea1,Magenta},
	{Linea1,Blue},
}

\def\DATAFILEpAo{Graphics/PlotTableBumpOur_p1.csv}
\def\DATAFILEpBo{Graphics/PlotTableBumpOur_p2.csv}
\def\DATAFILEpCo{Graphics/PlotTableBumpOur_p3.csv}
\def\DATAFILEpDo{Graphics/PlotTableBumpOur_p4.csv}

\def\DATAFILEpAz{Graphics/PlotTableBumpZank_p1.csv}
\def\DATAFILEpBz{Graphics/PlotTableBumpZank_p2.csv}
\def\DATAFILEpCz{Graphics/PlotTableBumpZank_p3.csv}
\def\DATAFILEpDz{Graphics/PlotTableBumpZank_p4.csv}

\def\HeiFac{0.3}

\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis left]
			\begin{axis}[
				title={\igastab},
				cycle list name=Lista1,
				yticklabel style={text width=2.125em, align=right},
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				ymax=1.1,
				ymin=-0.15,
				%ytick={-0.1,0,0.2,0.4,0.6,0.8,1}, 
				xminorticks=false, yminorticks=false,
				legend style={at={(0.99,0.99)},anchor=north east},
				grid=both,
				legend entries={$u(x,0)$\\ $u_h(x,T),p=1$\\ $u_h(x,T),p=2$\\ $u_h(x,T),p=3$\\ $u_h(x,T),p=4$\\}
				]
				\addplot table [x=phyX, y=uh_start, col sep=comma] {\DATAFILEpAo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpAo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpBo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpCo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpDo};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis right]
			\begin{axis}[
				title={\femstab},
				cycle list name=Lista1,
				yticklabel style={text width=2.5em, align=right},
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				ymax=1.1,
				ymin=-0.15,
				%ytick={-0.1,0,0.2,0.4,0.6,0.8,1},
				xminorticks=false, yminorticks=false,
				legend style={at={(0.99,0.99)},anchor=north east},
				grid=both,
				legend entries={$u(x,0)$\\ $u_h(x,T),p=1$\\ $u_h(x,T),p=2$\\ $u_h(x,T),p=3$\\ $u_h(x,T),p=4$\\}
				]
				\addplot table [x=phyX, y=uh_start, col sep=comma] {\DATAFILEpAz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpAz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpBz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpCz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpDz};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\hspace*{\fill}
\\
\bigskip\bigskip
%\noindent
\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis left]
			\begin{axis}[
				cycle list name=Lista2,
				yticklabel style={text width=2.5em, align=right},
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				ymax=0.12,
				ymin=-0.12,
				ytick={-0.1,0,0.1}, 
				xminorticks=false, yminorticks=false,
				legend style={at={(0.8,0.01)},anchor=south east},
				grid=both,
				legend entries={$p=1$\\ $p=2$\\ $p=3$\\ $p=4$\\}
				]
				%\addplot table [x=phyX, y=eu_start, col sep=comma] {\DATAFILEpA};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpAo};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpBo};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpCo};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpDo};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis right]
			\begin{axis}[
				cycle list name=Lista2,
				yticklabel style={text width=2.5em, align=right},
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				ymax=0.12,
				ymin=-0.12,
				ytick={-0.1,0,0.1}, 
				xminorticks=false, yminorticks=false,
				legend style={at={(0.8,0.01)},anchor=south east},
				grid=both,
				legend entries={$p=1$\\ $p=2$\\ $p=3$\\ $p=4$\\}
				]
				%\addplot table [x=phyX, y=eu_start, col sep=comma] {\DATAFILEpA};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpAz};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpBz};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpCz};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpDz};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}	
	\caption{Approximation of the periodic problem of Section~\ref{s:Dispersion} with initial data \eqref{eq:bumpInitial}.
	Top row: exact and discrete solutions at final time $T=2$; bottom row: error at final time.
	Left column: \igastab\ method; right column: \femstab\ method.
	For both the stabilizations and all the spline degrees, $N_{\mathrm{dof}}=17\,424$ and $h_t \approx 2 h_s$.}
	\label{fig:dispersionBump}
\end{figure}


==> Graphics/Dispersion_p1234BumpRotByP.tex <==
\tikzstyle{Linea1}=[thick]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
{Linea1,Red},
%{Linea2,Red},
{Linea1,Green},
%{Linea2,Green},
{Linea1,Cyan},
%{Linea2,Cyan},
{Linea1,Violet},
%{Linea2,Violet},
{Linea1,BurntOrange},
%{Linea2,BurntOrange},
{Linea1,Brown},
%{Linea2,Brown}
{Linea1,Magenta},
%{Linea2,Magenta}
{Linea1,Blue},
%{Linea2,Goldenrod}
}

\def\DATAFILEcAo{Graphics/CnTableBumpOur_p1.csv}
\def\DATAFILEcBo{Graphics/CnTableBumpOur_p2.csv}
\def\DATAFILEcCo{Graphics/CnTableBumpOur_p3.csv}
\def\DATAFILEcDo{Graphics/CnTableBumpOur_p4.csv}
\def\DATAFILEcAz{Graphics/CnTableBumpZank_p1.csv}
\def\DATAFILEcBz{Graphics/CnTableBumpZank_p2.csv}
\def\DATAFILEcCz{Graphics/CnTableBumpZank_p3.csv}
\def\DATAFILEcDz{Graphics/CnTableBumpZank_p4.csv}

\def\HeiFac{0.4}


\begin{sidewaysfigure}[htbp]
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ytick={1,10^(-3),10^(-6),10^(-9)},
%ytick={1,.01,.0001,.000001},
%title={$|\arg(c_n) - \arg(c_{h_n})|%_{\mathrm{mod}\,\pi}
%	$, \igastab},
title={\igastab},
ylabel={\fbox{\rotatebox{270}{$c_1$}}}, %ylabel style={align=right},
grid=both,
% legend columns=4, %8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$p=1$,$p=2$,$p=3$,$p=4$}
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ytick={1,10^(-2),10^(-4),10^(-6)},  % Works on Windows but not on Linux
%ytick={1,.01,.0001,.000001},
%title={$| \arg(c_n) - \arg(c_{h_n})|%_{\mathrm{mod}\,\pi}
%$, \femstab},
title={\femstab},
%ylabel={$\fbox{p=1}$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% p=2
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
ylabel={\fbox{\rotatebox{270}{$c_2$}}},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ytick={1,.01,.0001,.000001}, 
%ylabel={$\fbox{p=2}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% p=3
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
ylabel={\fbox{\rotatebox{270}{$c_3$}}},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
]
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ylabel={$\fbox{p=3}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
]
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% p=4
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
ylabel={\fbox{\rotatebox{270}{$c_4$}}},
grid=both,
]
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ylabel={$\fbox{p=4}$},
grid=both,
legend columns=4, 
legend pos=south east,
legend style={at={(0.99,0.01)},anchor=south east},
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}
]
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c4, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\caption{Phase errors of the largest 4 Fourier coefficients ($c_1,c_2,c_3,c_4$) for the periodic problem with initial conditions \eqref{eq:bumpInitial} (bump), approximated with the \igastab\ method~\eqref{equivstabiga} (left) and the \femstab\ method~\eqref{stabZank} (right), $N_{\mathrm{dof}}=17\,424$ and $h_t \approx 2h_s$.
%\am{------SECOND VERSION------}
}
\label{fig:dispersion1234BumpRotByP}
\end{sidewaysfigure}


==> Graphics/Dispersion_p1234Tent.tex <==
\tikzstyle{Linea1}=[thick]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Black},
	{Linea1,Red},
	{Linea1,Green},
	{Linea1,Cyan},
	{Linea1,Violet},
	{Linea1,BurntOrange},
	{Linea1,Brown},
	{Linea1,Magenta},
	{Linea1,Blue},
}
\pgfplotscreateplotcyclelist{Lista2}{%{Linea1,Red},
	{Linea1,Red},
	{Linea1,Green},
	{Linea1,Cyan},
	{Linea1,Violet},
	{Linea1,BurntOrange},
	{Linea1,Brown},
	{Linea1,Magenta},
	{Linea1,Blue},
}

\def\DATAFILEpAo{Graphics/PlotTableTentOur_p1.csv}
\def\DATAFILEpBo{Graphics/PlotTableTentOur_p2.csv}
\def\DATAFILEpCo{Graphics/PlotTableTentOur_p3.csv}
\def\DATAFILEpDo{Graphics/PlotTableTentOur_p4.csv}

\def\DATAFILEpAz{Graphics/PlotTableTentZank_p1.csv}
\def\DATAFILEpBz{Graphics/PlotTableTentZank_p2.csv}
\def\DATAFILEpCz{Graphics/PlotTableTentZank_p3.csv}
\def\DATAFILEpDz{Graphics/PlotTableTentZank_p4.csv}

\def\HeiFac{0.3}

\begin{figure}[htbp]
\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis left]
			\begin{axis}[
				title={\igastab},
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				ymax=1.05,
				ymin=-0.2,
				xminorticks=false, yminorticks=false,
				legend style={at={(0.99,0.99)},anchor=north east},
				grid=both,
				legend entries={$u(x,0)$\\ $u_h(x,T),p=1$\\ $u_h(x,T),p=2$\\ $u_h(x,T),p=3$\\ $u_h(x,T),p=4$\\}
				]
				\addplot table [x=phyX, y=uh_start, col sep=comma] {\DATAFILEpAo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpAo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpBo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpCo};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpDo};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis right]
			\begin{axis}[
				title={\femstab},
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				ymax=1.05,
				ymin=-0.2,
				xminorticks=false, yminorticks=false,
				legend style={at={(0.99,0.99)},anchor=north east},
				grid=both,
				legend entries={$u(x,0)$\\ $u_h(x,T),p=1$\\ $u_h(x,T),p=2$\\ $u_h(x,T),p=3$\\ $u_h(x,T),p=4$\\}
				]
				\addplot table [x=phyX, y=uh_start, col sep=comma] {\DATAFILEpAz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpAz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpBz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpCz};
				\addplot table [x=phyX, y=uh_end, col sep=comma] {\DATAFILEpDz};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
\hspace*{\fill}
\\
\bigskip\bigskip
%\noindent
\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis left]
			\begin{axis}[
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista2,
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				%ymax=0.05,
				%ymin=-0.05,
				ytick={-0.1,0,0.1}, 
				xminorticks=false, yminorticks=false,
				%legend style={at={(0.99,0.99)},anchor=north east},
				grid=both,
				legend entries={$p=1$\\ $p=2$\\ $p=3$\\ $p=4$\\}
				]
				%\addplot table [x=phyX, y=eu_start, col sep=comma] {\DATAFILEpA};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpAo};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpBo};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpCo};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpDo};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis right]
			\begin{axis}[
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista2,
				width=\linewidth,
				height=\linewidth,
				xlabel={$x$},
				xmin=0,
				xmax=1,
				%ymax=0.012,
				%ymin=-0.012,
				ytick={-0.1,0,0.1}, 
				xminorticks=false, yminorticks=false,
				%legend style={at={(0.99,0.99)},anchor=north east},
				grid=both,
				legend entries={$p=1$\\ $p=2$\\ $p=3$\\ $p=4$\\}
				]
				%\addplot table [x=phyX, y=eu_start, col sep=comma] {\DATAFILEpA};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpAz};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpBz};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpCz};
				\addplot table [x=phyX, y expr=\thisrow{uh_end} - \thisrow{uh_start}, col sep=comma] {\DATAFILEpDz};
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Approximation of the periodic problem of Section~\ref{s:Dispersion} with initial data \eqref{eq:tentInitial}.
	Top row: exact and discrete solutions at final time $T=2$; bottom row: error at final time.
	Left column: \igastab\ method; right column: \femstab\ method.
	For both the stabilizations and all the spline degrees, $N_{\mathrm{dof}}=17\,424$ and $h_t \approx 2 h_s$.}
	\label{fig:dispersionTent}
\end{figure}


==> Graphics/Dispersion_p1234TentOur.tex <==
\tikzstyle{Linea1}=[thick]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	%{Linea2,Red},
	{Linea1,Green},
	%{Linea2,Green},
	{Linea1,Cyan},
	%{Linea2,Cyan},
	{Linea1,Violet},
	%{Linea2,Violet},
	{Linea1,BurntOrange},
	%{Linea2,BurntOrange},
	{Linea1,Brown},
	%{Linea2,Brown}
	{Linea1,Magenta},
	%{Linea2,Magenta}
	{Linea1,Blue},
	%{Linea2,Goldenrod}
}

\def\DATAFILEcA{Graphics/CnTableTentOur_p1.csv}
\def\DATAFILEcB{Graphics/CnTableTentOur_p2.csv}
\def\DATAFILEcC{Graphics/CnTableTentOur_p3.csv}
\def\DATAFILEcD{Graphics/CnTableTentOur_p4.csv}

\def\HeiFac{0.3}

\begin{figure}[htbp]
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,10^(-2),10^(-4),10^(-6)},  % Works on Windows but not on Linux
				%ytick={1,.01,.0001,.000001},
				title={$| \arg(c_n) - \arg(c_{h_n}) |$},
				ylabel={$\fbox{p=1}$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcA};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% p=2
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,.01,.0001,.000001}, 
				ylabel={$\fbox{p=2}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcB};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% p=3
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,.01,.0001,.000001}, 
				ylabel={$\fbox{p=3}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcC};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% p=4
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,.01,.0001,.000001}, 
				ylabel={$\fbox{p=4}$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcD};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	\caption{Complex argument errors of Fourier coefficients for the Tent wave with stabilized isogeometric method~\eqref{stabfemwave_iga}, $N_{\mathrm{dof}}=17424$ and $h_t \approx 2h_s$.}
	\label{fig:dispersion1234TentOur}
\end{figure}


==> Graphics/Dispersion_p1234TentRot.tex <==
\tikzstyle{Linea1}=[thick]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
{Linea1,Red},
%{Linea2,Red},
{Linea1,Green},
%{Linea2,Green},
{Linea1,Cyan},
%{Linea2,Cyan},
{Linea1,Violet},
%{Linea2,Violet},
{Linea1,BurntOrange},
%{Linea2,BurntOrange},
{Linea1,Brown},
%{Linea2,Brown}
{Linea1,Magenta},
%{Linea2,Magenta}
{Linea1,Blue},
%{Linea2,Goldenrod}
}

\def\DATAFILEcAo{Graphics/CnTableTentOur_p1.csv}
\def\DATAFILEcBo{Graphics/CnTableTentOur_p2.csv}
\def\DATAFILEcCo{Graphics/CnTableTentOur_p3.csv}
\def\DATAFILEcDo{Graphics/CnTableTentOur_p4.csv}
\def\DATAFILEcAz{Graphics/CnTableTentZank_p1.csv}
\def\DATAFILEcBz{Graphics/CnTableTentZank_p2.csv}
\def\DATAFILEcCz{Graphics/CnTableTentZank_p3.csv}
\def\DATAFILEcDz{Graphics/CnTableTentZank_p4.csv}

\def\HeiFac{0.4}


\begin{sidewaysfigure}[htbp]
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
%ytick={1,.01,.0001,.000001},
title={$|\arg(c_n) - \arg(c_{h_n})|_{\mathrm{mod}\,\pi}$, \igastab},
ylabel={$\fbox{p=1}$}, %ylabel style={align=right},
grid=both,
legend columns=5, %8,
legend pos=south east,
legend style={at={(0.99,0.01)},anchor=south east},
legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$}
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcAo};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcAo};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcAo};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcAo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
%ytick={1,10^(-2),10^(-4),10^(-6)},  % Works on Windows but not on Linux
%ytick={1,.01,.0001,.000001},
title={$| \arg(c_n) - \arg(c_{h_n})|_{\mathrm{mod}\,\pi}$, \femstab},
%ylabel={$\fbox{p=1}$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcAz};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcAz};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcAz};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcAz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% p=2
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
ylabel={$\fbox{p=2}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcBo};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcBo};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcBo};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcBo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
%ytick={1,.01,.0001,.000001}, 
%ylabel={$\fbox{p=2}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcBz};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcBz};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcBz};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcBz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% p=3
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
ylabel={$\fbox{p=3}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcCo};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcCo};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcCo};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcCo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
%ylabel={$\fbox{p=3}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcCz};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcCz};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcCz};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcCz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% p=4
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
ylabel={$\fbox{p=4}$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcDo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcDo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcDo};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcDo};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcDo};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcDo};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcDo};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
xlabel={$t$},
xmin=0,	xmax=2,
ymin=10^(-9), ymax=3,
ytick={1,10^(-3),10^(-6),10^(-9)},
%ylabel={$\fbox{p=4}$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcDz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcDz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcDz};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcDz};
\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcDz};
% \addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcDz};
% \addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcDz};
% \addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\caption{Complex argument errors of the largest 5 Fourier coefficients ($c_1,c_2,c_3,c_5,c_6$) for the periodic problem with initial conditions \eqref{eq:tentInitial} (tent), approximated with the \igastab\ method~\eqref{equivstabiga} (left) and the \femstab\ method~\eqref{stabZank} (right), $N_{\mathrm{dof}}=17\,424$ and $h_t \approx 2h_s$.}
\label{fig:dispersion1234Tent}
\end{sidewaysfigure}


==> Graphics/Dispersion_p1234TentRotByP.tex <==
\tikzstyle{Linea1}=[thick]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
{Linea1,Red},
%{Linea2,Red},
{Linea1,Green},
%{Linea2,Green},
{Linea1,Cyan},
%{Linea2,Cyan},
{Linea1,Violet},
%{Linea2,Violet},
{Linea1,BurntOrange},
%{Linea2,BurntOrange},
{Linea1,Brown},
%{Linea2,Brown}
{Linea1,Magenta},
%{Linea2,Magenta}
{Linea1,Blue},
%{Linea2,Goldenrod}
}

\def\DATAFILEcAo{Graphics/CnTableTentOur_p1.csv}
\def\DATAFILEcBo{Graphics/CnTableTentOur_p2.csv}
\def\DATAFILEcCo{Graphics/CnTableTentOur_p3.csv}
\def\DATAFILEcDo{Graphics/CnTableTentOur_p4.csv}
\def\DATAFILEcAz{Graphics/CnTableTentZank_p1.csv}
\def\DATAFILEcBz{Graphics/CnTableTentZank_p2.csv}
\def\DATAFILEcCz{Graphics/CnTableTentZank_p3.csv}
\def\DATAFILEcDz{Graphics/CnTableTentZank_p4.csv}

\def\HeiFac{0.4}


\begin{sidewaysfigure}[htbp]
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ytick={1,10^(-3),10^(-6),10^(-9)},
%ytick={1,.01,.0001,.000001},
%title={$|\arg(c_n) - \arg(c_{h_n})|%_{\mathrm{mod}\,\pi}
%	$, \igastab},
title={\igastab},
ylabel={\fbox{\rotatebox{270}{$c_1$}}}, %ylabel style={align=right},
grid=both,
% legend columns=4, %8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$p=1$,$p=2$,$p=3$,$p=4$}
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ytick={1,10^(-2),10^(-4),10^(-6)},  % Works on Windows but not on Linux
%ytick={1,.01,.0001,.000001},
%title={$| \arg(c_n) - \arg(c_{h_n})|%_{\mathrm{mod}\,\pi}
%$, \femstab},
title={\femstab},
%ylabel={$\fbox{p=1}$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% p=2
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
ylabel={\fbox{\rotatebox{270}{$c_2$}}},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ytick={1,.01,.0001,.000001}, 
%ylabel={$\fbox{p=2}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
% legend columns=8,
% legend pos=south east,
% legend style={at={(0.99,0.01)},anchor=south east},
% legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}
]
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% p=3
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
ylabel={\fbox{\rotatebox{270}{$c_3$}}},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
]
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]
\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
% xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ylabel={$\fbox{p=3}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
grid=both,
]
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% p=4
%\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
ylabel={\fbox{\rotatebox{270}{$c_5$}}},
grid=both,
]
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcAo};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcBo};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcCo};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcDo};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.475\linewidth}
\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
cycle list name=Lista1,
width=.97\linewidth,
height=\HeiFac\linewidth,
xlabel={$t$},
xmin=0,	xmax=2,
ymin=0.0000001, ymax=3,
ytick={1,0.01,0.0001,0.000001},
%ylabel={$\fbox{p=4}$},
grid=both,
legend columns=4, 
legend pos=south east,
legend style={at={(0.99,0.01)},anchor=south east},
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}
]
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcAz};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcBz};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcCz};
\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcDz};
\end{semilogyaxis}
\end{tikzpicture}
\end{subfigure}
\caption{Phase errors of the largest 4 Fourier coefficients ($c_1,c_2,c_3,c_5$) for the periodic problem with initial conditions \eqref{eq:tentInitial} (tent), approximated with the \igastab\ method~\eqref{equivstabiga} (left) and the \femstab\ method~\eqref{stabZank} (right), $N_{\mathrm{dof}}=17\,424$ and $h_t \approx 2h_s$.
}
\label{fig:dispersion1234TentRotByP}
\end{sidewaysfigure}


==> Graphics/Dispersion_p1234TentZank.tex <==
\tikzstyle{Linea1}=[thick]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	%{Linea2,Red},
	{Linea1,Green},
	%{Linea2,Green},
	{Linea1,Cyan},
	%{Linea2,Cyan},
	{Linea1,Violet},
	%{Linea2,Violet},
	{Linea1,BurntOrange},
	%{Linea2,BurntOrange},
	{Linea1,Brown},
	%{Linea2,Brown}
	{Linea1,Magenta},
	%{Linea2,Magenta}
	{Linea1,Blue},
	%{Linea2,Goldenrod}
}

\def\DATAFILEcA{Graphics/CnTableTentZank_p1.csv}
\def\DATAFILEcB{Graphics/CnTableTentZank_p2.csv}
\def\DATAFILEcC{Graphics/CnTableTentZank_p3.csv}
\def\DATAFILEcD{Graphics/CnTableTentZank_p4.csv}

\def\HeiFac{0.3}

\begin{figure}[htbp]
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,10^(-2),10^(-4),10^(-6)},  % Works on Windows but not on Linux
				%ytick={1,.01,.0001,.000001},
				title={$| \arg(c_n) - \arg(c_{h_n}) |$},
				ylabel={$\fbox{p=1}$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcA};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcA};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% p=2
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,.01,.0001,.000001}, 
				ylabel={$\fbox{p=2}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcB};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcB};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% p=3
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,.01,.0001,.000001}, 
				ylabel={$\fbox{p=3}$},%	ylabel={$| \arg(c_n) - \arg(c_{h_n}) |$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcC};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcC};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% p=4
	\hfill\begin{subfigure}[t]{\linewidth}\begin{tikzpicture}[trim axis right]\begin{semilogyaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFac\linewidth,
				xlabel={$t$},
				xmin=0,	xmax=2,
				ymin=10^(-10), ymax=3,
				%ytick={1,.01,.0001,.000001}, 
				ylabel={$\fbox{p=4}$},
				grid=both,
				legend columns=8,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				legend entries={$c_1$,$c_2$,$c_3$,$c_5$,$c_6$,$c_7$,$c_9$,$c_{10}$}]
				\addplot table [x=phyT, y=c1, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c2, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c3, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c5, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c6, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c7, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c9, col sep=comma] {\DATAFILEcD};
				\addplot table [x=phyT, y=c10, col sep=comma] {\DATAFILEcD};
	\end{semilogyaxis}\end{tikzpicture}\end{subfigure}
	
	\caption{Complex argument errors of Fourier coefficients for the Tent wave with Zank's stabilized method~\eqref{stabZank}, $N_{\mathrm{dof}}=17424$ and $h_t \approx 2h_s$.}
	\label{fig:dispersion1234TentZank}
\end{figure}


==> Graphics/ErrorCdiscBumpConvWide2in1.tex <==
\tikzstyle{Linea1}=[thick,dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	%{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	%{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet},
}
\pgfplotscreateplotcyclelist{Lista2}{%
	{Linea2,Red,mark=*},
	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	%{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	%{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	%{Linea1,Violet},
}


\pgfplotscreateplotcyclelist{Lista1rs}{%
	{Linea2,Red,mark=*},
	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet},
}

\def \DATAFILE {Graphics/ErrorTableCdiscBumpConvWide.csv}

\def \DATAFILErs {Graphics/ErrorTableCdiscBumpConvWideRS0.csv}


\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left
			]
			\begin{loglogaxis}[
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				%xlabel={$h_t$},
				ymin=25e-6,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				%legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
				legend entries={$p=1$,$O(h^2)$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=L2P1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2, col sep=comma] {\DATAFILE};
				%\addplot table [x=ht, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3, col sep=comma] {\DATAFILE};
				%\addplot table [x=ht, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4, col sep=comma] {\DATAFILE};
				%\addplot table [x=ht, y=h5L2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right
			]
			\begin{loglogaxis}[
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista2,
				width=\linewidth,
				height=\linewidth,
				%xlabel={$h_t$},
				ymin=25e-6,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{c,H^1(Q)}/| u |_{c,H^1(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				%legend entries={$p=1$,$O(h^1)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
				legend entries={$p=1$,$O(h)$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=H1sP1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h1H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2, col sep=comma] {\DATAFILE};
				%\addplot table [x=ht, y=ht2H1sp2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3, col sep=comma] {\DATAFILE};
				%\addplot table [x=ht, y=ht2H1sp3, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4, col sep=comma] {\DATAFILE};
				%\addplot table [x=ht, y=ht2H1sp4, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\\
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left
			]
			\begin{loglogaxis}[
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista1rs,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				ymin=5e-11,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
				%legend entries={$p=1$,$O(h^{3/2})$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=L2P1, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h2L2, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=L2P2, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h3L2, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=L2P3, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h4L2, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=L2P4, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h5L2, col sep=comma] {\DATAFILErs};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right
			]
			\begin{loglogaxis}[
				yticklabel style={text width=2.5em, align=right},
				cycle list name=Lista1rs,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				ymin=5e-11,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{c,H^1(Q)}/| u |_{c,H^1(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
				%legend entries={$p=1$,$O(h^{1/2})$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=H1sP1, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h1H1s, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=H1sP2, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h2H1s, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=H1sP3, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h3H1s, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=H1sP4, col sep=comma] {\DATAFILErs};
				\addplot table [x=ht, y=h4H1s, col sep=comma] {\DATAFILErs};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Relative errors of the \igastab\ method~\eqref{equivstabiga}, plotted against the temporal mesh-size $h_t = h_s$, for the problem with piecewise-constant velocity described in Section \ref{sec:Cdisc}.
	The relative errors are plotted against the temporal mesh-size $h_t = h_s$.
	\newline
	Top row: splines with maximal regularity both in space and time.
	\newline
	Bottom row: splines of space--time maximal regularity except at $x=0.5$, where only $C^0$-continuity is imposed.}
	\label{fig:CdiscBumpStabConv2in1}
\end{figure}


==> Graphics/ErrorCsmooth.tex <==
\tikzstyle{Linea1}=[thick,dashed]
\tikzstyle{Linea2}=[thick]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	%	{Linea2,Red,mark=*},
	%	{Linea1,Red},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,Green},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,Cyan},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,Violet}
	%	{Linea2,Red,mark=*},
	%	{Linea1,mark=*},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,mark=triangle*},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,mark=square*},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,mark=diamonds*}
	{Linea2,Red,mark=*},
	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableCsmoothConv.csv}

\begin{figure}[htbp]
	\begin{subfigure}[t]{0.48\linewidth}
		\begin{tikzpicture}[font=\footnotesize, 
			%trim axis left
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)} / \| u \|_{L^2(Q)}$
				},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
				\addplot table [x=ht, y=L2P1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h5L2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfil
	\begin{subfigure}[t]{0.48\linewidth}
		\begin{tikzpicture}[font=\footnotesize,%trim axis right
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{c,H^1(Q)} /| u |_{c,H^1(Q)}$
				},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
				\addplot table [x=ht, y=H1sP1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h1H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4H1s, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} plotted against the time mesh-size $h_t \approx h_s$ for the problem with a smooth velocity field $c$ described in Section \ref{sec:Csmooth}.
	The solution is plotted in Figure~\ref{fig:Csmoothplotsol}.}
	\label{fig:ErrorCsmooth}
\end{figure}


==> Graphics/ErrorCsmoothRegEx.tex <==
\tikzstyle{Linea1}=[thick,dashed]
\tikzstyle{Linea2}=[thick]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	%	{Linea2,Red,mark=*},
	%	{Linea1,Red},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,Green},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,Cyan},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,Violet}
	%	{Linea2,Red,mark=*},
	%	{Linea1,mark=*},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,mark=triangle*},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,mark=square*},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,mark=diamonds*}
	{Linea2,Red,mark=*},
	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableCsmoothEx.csv}

\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				ymin=1e-9,
				ymax=5,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)} / \| u \|_{L^2(Q)}$
				},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
				\addplot table [x=ht, y=L2P1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h5L2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				ymin=1e-9,
				ymax=5,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{c,H^1(Q)} /| u |_{c,H^1(Q)}$
				},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
				\addplot table [x=ht, y=H1sP1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h1H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4H1s, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} plotted against the time mesh-size $h_t \approx h_s$ for the problem with a smooth velocity field $c$ described in Section \ref{sec:Csmooth}. The exact solution is defined in \eqref{ucsmooth_ex}.
	}
	\label{fig:ErrorCsmoothRegEx}
\end{figure}


==> Graphics/ErrorCsmoothWide.tex <==
\tikzstyle{Linea1}=[thick,dashed]
\tikzstyle{Linea2}=[thick]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	%	{Linea2,Red,mark=*},
	%	{Linea1,Red},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,Green},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,Cyan},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,Violet}
	%	{Linea2,Red,mark=*},
	%	{Linea1,mark=*},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,mark=triangle*},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,mark=square*},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,mark=diamonds*}
	{Linea2,Red,mark=*},
	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableCsmoothConvWide.csv}

\begin{figure}[htbp]
	\label{fig:errorsCsmoothWide}
	\begin{subfigure}[t]{0.48\linewidth}
		\begin{tikzpicture}[font=\footnotesize, 
			%trim axis left
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)} / \| u \|_{L^2(Q)}$
				},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
				\addplot table [x=ht, y=L2P1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4L2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h5L2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfil
	\begin{subfigure}[t]{0.48\linewidth}
		\begin{tikzpicture}[font=\footnotesize,%trim axis right
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{c,H^1(Q)} /| u |_{c,H^1(Q)}$
				},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
				\addplot table [x=ht, y=H1sP1, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h1H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3H1s, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4H1s, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} plotted against the time mesh-size $h_t \approx h_s$ for the problem with a smooth velocity field $c$ described in Section \ref{sec:Csmooth} with $u_0(x,y)=e^{-64x^2}$. The solution is plotted in Figure~\ref{fig:CsmoothplotsolWide}.
	}
	\label{fig:ErrorCsmoothWide}
\end{figure}


==> Graphics/ErrorNoStabRobust.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableNoStabRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1,1e20,1e41,1e61,1e81}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1,1e20,1e41,1e61,1e81}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the non-stabilized isogeometric method~\eqref{igawave} with splines of maximal regularity plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:NoStabRobust}
\end{figure}


==> Graphics/ErrorNoStabRobustR0.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableNoStabRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1,1e23,1e46,1e69,1e92}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1,1e23,1e46,1e69,1e92}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
			%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the non-stabilized isogeometric method~\eqref{igawave} with $C^{0}$-continuous splines plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:NoStabRobustR0}
\end{figure}


==> Graphics/ErrorNoStabRobustR2.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableNoStabRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1,1e23,1e46,1e69,1e92}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1,1e23,1e46,1e69,1e92}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the non-stabilized isogeometric method~\eqref{igawave} with $C^{p-2}$-continuous splines plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:NoStabRobustR2}
\end{figure}


==> Graphics/ErrorNoStabRobustTot.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\pgfplotscreateplotcyclelist{Lista2}{%
	%{Linea2,Red,mark=*},
	%{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	%{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	%{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	%{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableNoStabRobustRST.csv}

\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista2,
				width=\linewidth,
				height=0.75\linewidth,
				%xlabel={$h_t/h_s$},
				ymin=1e-10,
				ymax=1e150,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={1,1e35,1e70,1e105,1e140}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=htfhs, y=L2P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista2,
				width=\linewidth,
				height=0.75\linewidth,
				%xlabel={$h_t/h_s$},
				ymin=1e-10,
				ymax=1e150,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={1,1e35,1e70,1e105,1e140}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=htfhs, y=H1P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\\
	\hspace*{\fill}
		\begin{subfigure}[t]{0.425\linewidth}
			\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=0.75\linewidth,
				%xlabel={$h_t/h_s$},
				ymin=1e-10,
				ymax=1e150,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={1,1e35,1e70,1e105,1e140}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=0.75\linewidth,
				%xlabel={$h_t/h_s$},
				ymin=1e-10,
				ymax=1e150,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={1,1e35,1e70,1e105,1e140},
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\\
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=0.75\linewidth,
				xlabel={$h_t/h_s$},
				ymin=1e-10,
				ymax=1e95,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={1,1e20,1e41,1e61,1e81}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=0.75\linewidth,
				xlabel={$h_t/h_s$},
				ymin=1e-10,
				ymax=1e95,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={1,1e20,1e41,1e61,1e81}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Relative errors of the non-stabilized isogeometric method~\eqref{igawave} with $C^{p-2}$-continuous splines (top), $C^{0}$-continuous splines (middle), splines of maximal regularity (bottom), plotted against the ratio $h_t/h_s$.We observe that the non-stabilized formulation is subject to a CFL condition in all cases.}
	\label{fig:NoStabRobustTot}
\end{figure}


==> Graphics/ErrorScattering.tex <==
\tikzstyle{Linea1}=[thick,dashed]
\tikzstyle{Linea2}=[thick]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
%	{Linea2,Red,mark=*},
%	{Linea1,Red},
%	{Linea2,Green,mark=triangle*},
%	{Linea1,Green},
%	{Linea2,Cyan,mark=square*},
%	{Linea1,Cyan},
%	{Linea2,Violet,mark=diamond*},
%	{Linea1,Violet}
%	{Linea2,Red,mark=*},
%	{Linea1,mark=*},
%	{Linea2,Green,mark=triangle*},
%	{Linea1,mark=triangle*},
%	{Linea2,Cyan,mark=square*},
%	{Linea1,mark=square*},
%	{Linea2,Violet,mark=diamond*},
%	{Linea1,mark=diamonds*}
	{Linea2,Red,mark=*},
	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableScatteringTer.csv}

\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
	\centering
\begin{tikzpicture}[%font=\footnotesize, 
	trim axis left
	]
\begin{loglogaxis}[
	cycle list name=Lista1,
	width=\linewidth,
	height=\linewidth,
	xlabel={$h_t$},
	ymin=5e-6,
	ymax=10,
	xminorticks=false,
	yminorticks=false,
	%max space between ticks=20,
	%xtick=data,
	%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
	%ytick={0.4,0.6,0.8,1}, 
	%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
	ylabel={$\| u - u_h \|_{L^2(Q)} / \| u \|_{L^2(Q)}$
	},
	legend columns=1,
	%legend pos=south east,
	legend style={at={(0.99,0.01)},anchor=south east},
	%grid=both,
	xmajorgrids=true,
	ymajorgrids=true,
	legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
	\addplot table [x=ht, y=L2P1, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h2L2, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=L2P2, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h3L2, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=L2P3, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h4L2, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=L2P4, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h5L2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.425\linewidth}
	\centering
	\begin{tikzpicture}[%font=\footnotesize,
		trim axis right
		]
	\begin{loglogaxis}[
	cycle list name=Lista1,
	width=\linewidth,
	height=\linewidth,
	xlabel={$h_t$},
	ymin=5e-6,
	ymax=10,
	xminorticks=false,
	yminorticks=false,
	%max space between ticks=20,
	%xtick=data,
	%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
	%ytick={0.4,0.6,0.8,1}, 
	%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
	ylabel={$| u - u_h |_{H^1(Q)} /| u |_{H^1(Q)}$
	},
	legend columns=1,
	%legend pos=south east,
	legend style={at={(0.99,0.01)},anchor=south east},
	%grid=both,
	xmajorgrids=true,
	ymajorgrids=true,
	legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
	\addplot table [x=ht, y=H1sP1, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h1H1s, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=H1sP2, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h2H1s, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=H1sP3, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h3H1s, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=H1sP4, col sep=comma] {\DATAFILE};
	\addplot table [x=ht, y=h4H1s, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} plotted against the time mesh-size $h_t \approx h_s$ for the scattering problem \ref{ex:scattering}.
}
\label{fig:ErrorScattering}
\end{figure}


==> Graphics/ErrorStabConvR0.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	%{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	%{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	%{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	%{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabConvRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-3,1e18,1e40,1e61,1e82}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=L2P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-3,1e18,1e40,1e61,1e82}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=H1sP1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} with $C^{0}$-continuous splines plotted against the time mesh-size $h_t = 5 h_s$. The exact solution is defined in \eqref{u1_ex}.
	}
	\label{fig:StabConvR0}
\end{figure}


==> Graphics/ErrorStabConvR2.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	%{Linea2,Red,mark=*},
	%{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	%{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	%{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	%{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabConvRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e0,1e23,1e46,1e69,1e92}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=ht, y=L2P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e0,1e23,1e46,1e69,1e92}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=ht, y=H1sP1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} with $C^{p-2}$-continuous splines plotted against the time mesh-size $h_t = 5 h_s$. The exact solution is defined in \eqref{u1_ex}.
	}
	\label{fig:StabConvR2}
\end{figure}


==> Graphics/ErrorStabConvRsR0.tex <==
\tikzstyle{Linea1}=[dashed, thick, black]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

%\pgfplotscreateplotcyclelist{Lista1}{%
	%	{Linea2,Red,mark=*},
	%	{Linea1,Red},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,Green},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,Cyan},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,Violet}
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	{Linea1},
	{Linea2,Green,mark=triangle*},
	{Linea1},
	{Linea2,Cyan,mark=square*},
	{Linea1},
	{Linea2,Violet,mark=diamond*},
	{Linea1}
}

\def \DATAFILE {Graphics/ErrorTableStabConvRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				ytick={1e-9,1e-7,1e-5,1e-3,1e-1,1e1}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
				\addplot table [x=ht, y=L2P1RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2L2RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3L2RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4L2RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h5L2RsR0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-9,1e-7,1e-5,1e-3,1e-1,1e1},
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
				\addplot table [x=ht, y=H1sP1RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h1H1sRsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2H1sRsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3H1sRsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4H1sRsR0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga}, with splines of maximal regularity w.r.t. time variable and $C^0$-continuous w.r.t. space variable, plotted against the time mesh-size $h_t = 5 h_s$. The exact solution is defined in \eqref{u1_ex}.
	}
	\label{fig:StabConvRsR0}
\end{figure}


==> Graphics/ErrorStabConvTot.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
%{Linea2,Red,mark=*},
%{Linea1,Red},
{Linea2,Green,mark=triangle*},
%{Linea1,Green},
{Linea2,Cyan,mark=square*},
%{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
%{Linea1,Violet}
}

\pgfplotscreateplotcyclelist{Lista2}{%
{Linea2,Red,mark=*},
%{Linea1,Red},
{Linea2,Green,mark=triangle*},
%{Linea1,Green},
{Linea2,Cyan,mark=square*},
%{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
%{Linea1,Violet}
}

\pgfplotscreateplotcyclelist{Lista3}{%
{Linea2,Red,mark=*},
{Linea1},
{Linea2,Green,mark=triangle*},
{Linea1},
{Linea2,Cyan,mark=square*},
{Linea1},
{Linea2,Violet,mark=diamond*},
{Linea1}
}

\def \DATAFILE {Graphics/ErrorTableStabConvRST.csv}

\begin{figure}[htbp]
\centering
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t$},
ymin=1e-10,
ymax=1e70,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e0,1e23,1e46,1e69,1e92}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=ht, y=L2P1R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P2R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P3R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t$},
ymin=1e-10,
ymax=1e70,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e0,1e23,1e46,1e69,1e92}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=ht, y=H1sP1R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP2R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP3R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\\
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t$},
ymin=1e-10,
ymax=1e100,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-3,1e18,1e40,1e61,1e82}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=ht, y=L2P1R0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P2R0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P3R0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P4R0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t$},
ymin=1e-10,
ymax=1e100,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-3,1e18,1e40,1e61,1e82}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=ht, y=H1sP1R0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP2R0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP3R0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP4R0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\\
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista3,
width=\linewidth,
height=0.9\linewidth,
xlabel={$h_t$},
ymin=1e-9,
ymax=1e1,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={0.4,0.6,0.8,1}, 
%ytick={1e-7,1e-5,1e-3,1e-1,1e1}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.01)},anchor=south east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
\addplot table [x=ht, y=L2P1RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h2L2RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P2RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h3L2RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P3RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h4L2RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P4RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h5L2RsR0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista3,
width=\linewidth,
height=0.9\linewidth,
xlabel={$h_t$},
ymin=1e-9,
ymax=1e1,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-7,1e-5,1e-3,1e-1,1e1},
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.01)},anchor=south east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
\addplot table [x=ht, y=H1sP1RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h1H1sRsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP2RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h2H1sRsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP3RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h3H1sRsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP4RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=h4H1sRsR0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} with $C^{p-2}$-continuous splines (top), $C^{0}$-continuous splines (middle), splines of maximal regularity w.r.t.\ time variable and $C^0$-continuous w.r.t.\ space variable (bottom), plotted against the time mesh-size $h_t$.
We observe that the key requirement for the stability and the optimal convergence of the IGA-Stab formulation is the maximal regularity in time of the basis functions.}
\label{fig:StabConvTot}
\end{figure}


==> Graphics/ErrorStabDeltaFine.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]
%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
	{Linea2,BurntOrange,mark=pentagon*},
	{Linea2,Brown,mark=o},
	{Linea2,Magenta,mark=triangle},
	{Linea2,Blue,mark=square},
	{Linea2,Red,only marks, mark = o, draw opacity=1, mark size = 5pt},
	{Linea2,Green,only marks, mark = o, draw opacity=1, mark size = 5pt},
	{Linea2,Cyan,only marks, mark = o, draw opacity=1, mark size = 5pt},
	{Linea2,Violet,only marks, mark = o, draw opacity=1, mark size = 5pt},
	{Linea2,BurntOrange,only marks, mark = o, draw opacity=1, mark size = 5pt},
	{Linea2,Brown,only marks, mark = o, draw opacity=1, mark size = 5pt},
	{Linea2,Magenta,only marks, mark = o, draw opacity=1, mark size = 5pt},
	{Linea2,Blue,only marks, mark = o, draw opacity=1, mark size = 5pt},
}

\pgfplotscreateplotcyclelist{Lista2}{%
	{Linea2,Red},
	% 	{Linea1,Red},
	{Linea2,Green},
	% 	{Linea1,Green},
	{Linea2,Cyan},
	% 	{Linea1,Cyan},
	{Linea2,Violet},
	% 	{Linea1,Violet}
	{Linea2,BurntOrange},
	{Linea2,Brown},
	{Linea2,Magenta},
	{Linea2,Blue},
	{Linea2,Red,mark = *, draw opacity=1, mark size = 2pt},
	{Linea2,Green,mark = triangle*, draw opacity=1, mark size = 2pt},
	{Linea2,Cyan,mark = square*, draw opacity=1, mark size = 2pt},
	{Linea2,Violet,mark = diamond*, draw opacity=1, mark size = 2pt},
	{Linea2,BurntOrange,mark = pentagon*, draw opacity=1, mark size = 2pt},
	{Linea2,Brown,mark = o, draw opacity=1, mark size = 2pt},
	{Linea2,Magenta,mark = triangle, draw opacity=1, mark size = 2pt},
	{Linea2,Blue,mark = square, draw opacity=1, mark size = 2pt},
}

\def \DATAFILE {Graphics/ErrorTableDeltaFine.csv}
%
%\pgfplotstablegetrowsof{\DATAFILE}
%\pgfmathtruncatemacro{\rownum}{\pgfplotsretval-1}
\newcommand*{\ReadOutElement}[4]{%
	\pgfplotstablegetelem{#2}{#3}\of{#1}%
	\let#4\pgfplotsretval
}

\pgfplotstableread[col sep=comma]{Graphics/ErrorTableDelta.csv}\DataTab

%

\begin{figure}[htbp]
	\centering
%	\begin{subfigure}[t]{0.45\linewidth}
%		\begin{tikzpicture}[%font=\footnotesize, 
%			%trim axis left
%			]
%			\begin{loglogaxis}[
%				cycle list name=Lista1,
%				width=\linewidth,
%				height=\linewidth,
%				xlabel={$\delta$},
%				%xmin=0,
%				ymax=10000,
%				xminorticks=false,
%				yminorticks=false,
%				%max space between ticks=20,
%				%xtick=data,
%				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%				%ytick={0.4,0.6,0.8,1}, 
%				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
%				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
%				legend columns=2,
%				%5legend pos=south east,
%				legend style={at={(0.01,0.99)},anchor=north west},
%				%grid=both,
%				xmajorgrids=true,
%				ymajorgrids=true,
%				legend entries={$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$}]
%				\addplot table [x=DeltaP1, y=L2P1, col sep=comma] {\DATAFILE};
%				\addplot table [x=DeltaP2, y=L2P2, col sep=comma] {\DATAFILE};
%				\addplot table [x=DeltaP3, y=L2P3, col sep=comma] {\DATAFILE};
%				\addplot table [x=DeltaP4, y=L2P4, col sep=comma] {\DATAFILE};
%				\addplot table [x=DeltaP5, y=L2P5, col sep=comma] {\DATAFILE};
%				\addplot table [x=DeltaP6, y=L2P6, col sep=comma] {\DATAFILE};
%				\addplot table [x=DeltaP7, y=L2P7, col sep=comma] {\DATAFILE};
%				\addplot table [x=DeltaP8, y=L2P8, col sep=comma] {\DATAFILE};
%%				\ReadOutElement{\DataTab}{11}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{11}{L2P1}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%%				\ReadOutElement{\DataTab}{10}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{10}{L2P2}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%%				\ReadOutElement{\DataTab}{9}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{9}{L2P3}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%%				\ReadOutElement{\DataTab}{8}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{8}{L2P4}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%%				\ReadOutElement{\DataTab}{7}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{7}{L2P5}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%%				\ReadOutElement{\DataTab}{6}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{6}{L2P6}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%%				\ReadOutElement{\DataTab}{5}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{5}{L2P7}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%%				\ReadOutElement{\DataTab}{4}{Delta}{\xc}
%%				\ReadOutElement{\DataTab}{4}{L2P8}{\yc}
%%				\addplot coordinates{(\xc,\yc)};
%			\end{loglogaxis}
%		\end{tikzpicture}
%	\end{subfigure}
%	\hfil
	\begin{subfigure}[t]{0.9\linewidth}
		\begin{tikzpicture}[%font=\footnotesize,
			%trim axis right
			]
			\begin{loglogaxis}[
				cycle list name=Lista2,
				width=.98\linewidth,
				height=0.5\linewidth,
				xlabel={$\delta$},
				%xmin=0,
				ymax=10000,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				xtick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001,0.000000001},
				ytick={10000,100,1,0.01,0.0001,0.000001,0.00000001},
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor=north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={,,,,,,,,$p=1$,$p=2$,$p=3$,$p=4$,$p=5$,$p=6$,$p=7$,$p=8$}]
				\addplot table [x=DeltaP1, y=H1sP1, col sep=comma] {\DATAFILE};
				\addplot table [x=DeltaP2, y=H1sP2, col sep=comma] {\DATAFILE};
				\addplot table [x=DeltaP3, y=H1sP3, col sep=comma] {\DATAFILE};
				\addplot table [x=DeltaP4, y=H1sP4, col sep=comma] {\DATAFILE};
				\addplot table [x=DeltaP5, y=H1sP5, col sep=comma] {\DATAFILE};
				\addplot table [x=DeltaP6, y=H1sP6, col sep=comma] {\DATAFILE};
				\addplot table [x=DeltaP7, y=H1sP7, col sep=comma] {\DATAFILE};
				\addplot table [x=DeltaP8, y=H1sP8, col sep=comma] {\DATAFILE};
				\ReadOutElement{\DataTab}{11}{Delta}{\xc}
				\ReadOutElement{\DataTab}{11}{H1sP1}{\yc}
				\addplot coordinates{(\xc,\yc)};
				\ReadOutElement{\DataTab}{10}{Delta}{\xc}
				\ReadOutElement{\DataTab}{10}{H1sP2}{\yc}
				\addplot coordinates{(\xc,\yc)};
				\ReadOutElement{\DataTab}{9}{Delta}{\xc}
				\ReadOutElement{\DataTab}{9}{H1sP3}{\yc}
				\addplot coordinates{(\xc,\yc)};
				\ReadOutElement{\DataTab}{8}{Delta}{\xc}
				\ReadOutElement{\DataTab}{8}{H1sP4}{\yc}
				\addplot coordinates{(\xc,\yc)};
				\ReadOutElement{\DataTab}{7}{Delta}{\xc}
				\ReadOutElement{\DataTab}{7}{H1sP5}{\yc}
				\addplot coordinates{(\xc,\yc)};
				\ReadOutElement{\DataTab}{6}{Delta}{\xc}
				\ReadOutElement{\DataTab}{6}{H1sP6}{\yc}
				\addplot coordinates{(\xc,\yc)};
				\ReadOutElement{\DataTab}{5}{Delta}{\xc}
				\ReadOutElement{\DataTab}{5}{H1sP7}{\yc}
				\addplot coordinates{(\xc,\yc)};
				\ReadOutElement{\DataTab}{4}{Delta}{\xc}
				\ReadOutElement{\DataTab}{4}{H1sP8}{\yc}
				\addplot coordinates{(\xc,\yc)};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} with $h_s=2^{-7}$ and $h_t=5h_s$, plotted against the stabilization parameter $\delta$. The exact solution is defined in \eqref{u1_ex}. The markers correspond to $\delta=10^{-p}$.}
	\label{fig:ErrorStabDelta}
\end{figure}


==> Graphics/ErrorStabRobust.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabRobustRST.csv}

\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				ymin=0.00025,
				ymax=0.5,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.1,0.01,0.001,0.0001}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.7)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				ymin=0.00025,
				ymax=0.5,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={0.1,0.01,0.001,0.0001}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.01)},anchor= south west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.
	We observe that the method does not require any CFL condition: reducing the space mesh size, the error remains bounded.
	}
	\label{fig:StabRobust}
\end{figure}


==> Graphics/ErrorStabRobustR0.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} with $C^0$-continuous splines plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:StabRobustR0}
\end{figure}


==> Graphics/ErrorStabRobustR2.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	%{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor= north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=htfhs, y=L2P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor= north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=htfhs, y=H1P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} with $C^{p-2}$-continuous splines plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:StabRobustR2}
\end{figure}


==> Graphics/ErrorStabRobustRsR0.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-3,1e-2,1e-1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.85)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4RsR0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-3,1e-2,1e-1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.85)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3RsR0, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4RsR0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \igastab\ method \eqref{equivstabiga}, with splines of maximal regularity w.r.t. time variable and $C^0$-continuous w.r.t. space variable, plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:StabRobustRsR0}
\end{figure}


==> Graphics/ErrorStabRobustTot.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
% 	{Linea2,Red},
% 	%{Linea1,Red},
% 	{Linea2,Green},
% 	%{Linea1,Green},
% 	{Linea2,Cyan},
% 	%{Linea1,Cyan},
% 	{Linea2,Violet},
% 	%{Linea1,Violet}
% }
\pgfplotscreateplotcyclelist{Lista1}{%
%{Linea2,Red,mark=*},
% 	{Linea1,Red},
{Linea2,Green,mark=triangle*},
% 	{Linea1,Green},
{Linea2,Cyan,mark=square*},
% 	{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
% 	{Linea1,Violet}
}

\pgfplotscreateplotcyclelist{Lista2}{%
{Linea2,Red,mark=*},
%{Linea1,Red},
{Linea2,Green,mark=triangle*},
%{Linea1,Green},
{Linea2,Cyan,mark=square*},
%{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
%{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabRobustRST.csv}

\begin{figure}[htbp]
\centering
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e12,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={0.4,0.6,0.8,1}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor= north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=htfhs, y=L2P1R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P2R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P3R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e12,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={0.4,0.6,0.8,1}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor= north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=htfhs, y=H1P1R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P2R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P3R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\\
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e40,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-2,1e0,1e10,1e42,1e91}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.99,0.6)},anchor= north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=htfhs, y=L2P1R0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P2R0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P3R0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P4R0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e40,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={0.4,0.6,0.8,1}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.99,0.6)},anchor= north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=htfhs, y=H1P1R0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P2R0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P3R0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P4R0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\\
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e0,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-3,1e-2,1e-1}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.01,0.01)},anchor= south west},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=htfhs, y=L2P1RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P2RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P3RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P4RsR0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e0,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-3,1e-2,1e-1}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.01,0.01)},anchor= south west},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=htfhs, y=H1P1RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P2RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P3RsR0, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P4RsR0, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\caption{Relative errors of the \igastab\ method \eqref{equivstabiga} with $C^{p-2}$-continuous splines (top), $C^0$-continuous splines (middle), splines of maximal regularity w.r.t.\ time variable and $C^0$-continuous w.r.t.\ space variable (bottom), plotted against the ratio $h_t/h_s$. These plots confirm the observations made in the caption of Figure~\ref{fig:StabConvTot}.}
\label{fig:StabRobustTot}
\end{figure}


==> Graphics/ErrorStabZankPConv.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	%{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	%{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	%{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	%{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabZankPConvRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-3,1e17,1e37,1e56,1e75}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
			%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=L2P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-3,1e17,1e37,1e56,1e75},
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=ht, y=H1sP1R, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2R, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3R, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \femstab\ method \eqref{stabZank} with splines of maximal regularity plotted against the time mesh-size $h_t = 5 h_s$. The exact solution is defined in \eqref{u1_ex}.
	}
	\label{fig:StabZankPConv}
\end{figure}


==> Graphics/ErrorStabZankPConvR0.tex <==
\tikzstyle{Linea1}=[dashed, thick, black]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

%\pgfplotscreateplotcyclelist{Lista1}{%
	%	{Linea2,Red,mark=*},
	%	{Linea1,Red},
	%	{Linea2,Green,mark=triangle*},
	%	{Linea1,Green},
	%	{Linea2,Cyan,mark=square*},
	%	{Linea1,Cyan},
	%	{Linea2,Violet,mark=diamond*},
	%	{Linea1,Violet}
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	{Linea1},
	{Linea2,Green,mark=triangle*},
	{Linea1},
	{Linea2,Cyan,mark=square*},
	{Linea1},
	{Linea2,Violet,mark=diamond*},
	{Linea1}
}

\def \DATAFILE {Graphics/ErrorTableStabZankPConvRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h^2)$,$p=2$,$O(h^3)$,$p=3$,$O(h^4)$,$p=4$,$O(h^5)$}]
				\addplot table [x=ht, y=L2P1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2L2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3L2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4L2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h5L2R0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.01)},anchor=south east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$O(h)$,$p=2$,$O(h^2)$,$p=3$,$O(h^3)$,$p=4$,$O(h^4)$}]
				\addplot table [x=ht, y=H1sP1R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h1H1sR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h2H1sR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h3H1sR0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4R0, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=h4H1sR0, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors obtained with Zank's stabilization \cite{Z2021}, with $C^0$ splines, against the time mesh-size $h_t = 5 h_s$. The exact solution is defined in \eqref{u1_ex}.
	}
	\label{fig:StabZankConvR0}
\end{figure}


==> Graphics/ErrorStabZankPConvR2.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	%{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabZankPConvRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-5,1e20,1e46,1e71,1e95}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=ht, y=L2P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=L2P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				ytick={1e-5,1e20,1e46,1e71,1e95}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.99,0.99)},anchor=north east},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=ht, y=H1sP1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=ht, y=H1sP4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \femstab\ method \eqref{stabZank} with $C^{p-2}$-continuous splines plotted against the time mesh-size $h_t = 5 h_s$. The exact solution is defined in \eqref{u1_ex}.
	}
	\label{fig:StabZankPConvR2}
\end{figure}


==> Graphics/ErrorStabZankPConvTot.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}

\pgfplotscreateplotcyclelist{Lista1}{%
{Linea2,Red,mark=*},
%{Linea1,Red},
{Linea2,Green,mark=triangle*},
%{Linea1,Green},
{Linea2,Cyan,mark=square*},
%{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
%{Linea1,Violet}
}

\pgfplotscreateplotcyclelist{Lista2}{%
%{Linea2,Red,mark=*},
% 	{Linea1,Red},
{Linea2,Green,mark=triangle*},
% 	{Linea1,Green},
{Linea2,Cyan,mark=square*},
% 	{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabZankPConvRST.csv}

\begin{figure}[t]
\centering
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t$},
ymin=1e-10,
ymax=1e85,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-5,1e14,1e33,1e52,1e71}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=ht, y=L2P1R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P2R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P3R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t$},
ymin=1e-10,
ymax=1e85,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-5,1e14,1e33,1e52,1e71},
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=ht, y=H1sP1R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP2R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP3R2, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\\
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
xlabel={$h_t$},
ymin=1e-10,
ymax=1e85,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-5,1e14,1e33,1e52,1e71},
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=1,
%legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=ht, y=L2P1R, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P2R, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P3R, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=L2P4R, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
xlabel={$h_t$},
ymin=1e-10,
ymax=1e85,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-5,1e14,1e33,1e52,1e71},
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=1,
legend pos=south east,
legend style={at={(0.99,0.99)},anchor=north east},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=ht, y=H1sP1R, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP2R, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP3R, col sep=comma] {\DATAFILE};
\addplot table [x=ht, y=H1sP4R, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\caption{Relative errors of the \femstab\ method \eqref{stabZank} with $C^{p-2}$-continuous splines (top), splines of maximal regularity (bottom), plotted against the time mesh-size $h_t$. We observe stability only in the lowest-regularity case.
}
\label{fig:StabZankPConvTot}
\end{figure}


==> Graphics/ErrorStabZankPRobust.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabZankPRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=L2P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
				\addplot table [x=htfhs, y=H1P1R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \femstab\ method \eqref{stabZank} with splines of maximal regularity plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:StabZankPRobust}
\end{figure}


==> Graphics/ErrorStabZankPRobustR2.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
	% 	{Linea2,Red},
	% 	%{Linea1,Red},
	% 	{Linea2,Green},
	% 	%{Linea1,Green},
	% 	{Linea2,Cyan},
	% 	%{Linea1,Cyan},
	% 	{Linea2,Violet},
	% 	%{Linea1,Violet}
	% }
\pgfplotscreateplotcyclelist{Lista1}{%
	%{Linea2,Red,mark=*},
	% 	{Linea1,Red},
	{Linea2,Green,mark=triangle*},
	% 	{Linea1,Green},
	{Linea2,Cyan,mark=square*},
	% 	{Linea1,Cyan},
	{Linea2,Violet,mark=diamond*},
	% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabZankPRobustRST.csv}

\begin{figure}[htbp]
	\centering \hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=htfhs, y=L2P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=L2P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.45\linewidth}\hspace{-3pt}
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\linewidth,
				xlabel={$h_t/h_s$},
				%xmin=0,
				%xmax=2,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.99)},anchor= north west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={$p=2$,$p=3$,$p=4$}]
				%\addplot table [x=htfhs, y=H1P1R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P2R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P3R2, col sep=comma] {\DATAFILE};
				\addplot table [x=htfhs, y=H1P4R2, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\caption{Relative errors of the \femstab\ method \eqref{stabZank} with $C^{p-2}$-continuous splines plotted against the ratio $h_t/h_s$ with fixed $h_t=0.1562$. The exact solution is defined in \eqref{u1_ex}.}
	\label{fig:StabZankPRobustR2}
\end{figure}


==> Graphics/ErrorStabZankPRobustTot.tex <==
\tikzstyle{Linea1}=[dashed]
\tikzstyle{Linea2}=[thick]%,mark=*]

%\pgfplotsset{
%    tick label style={font=\footnotesize},
%    label style={font=\footnotesize},
%    legend style={font=\footnotesize},
%}
% 
% \pgfplotscreateplotcyclelist{Lista1}{%
% 	{Linea2,Red},
% 	%{Linea1,Red},
% 	{Linea2,Green},
% 	%{Linea1,Green},
% 	{Linea2,Cyan},
% 	%{Linea1,Cyan},
% 	{Linea2,Violet},
% 	%{Linea1,Violet}
% }
\pgfplotscreateplotcyclelist{Lista1}{%
{Linea2,Red,mark=*},
% 	{Linea1,Red},
{Linea2,Green,mark=triangle*},
% 	{Linea1,Green},
{Linea2,Cyan,mark=square*},
% 	{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
% 	{Linea1,Violet}
}

\pgfplotscreateplotcyclelist{Lista2}{%
%{Linea2,Red,mark=*},
% 	{Linea1,Red},
{Linea2,Green,mark=triangle*},
% 	{Linea1,Green},
{Linea2,Cyan,mark=square*},
% 	{Linea1,Cyan},
{Linea2,Violet,mark=diamond*},
% 	{Linea1,Violet}
}

\def \DATAFILE {Graphics/ErrorTableStabZankPRobustRST.csv}

\begin{figure}[b]
\centering
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
cycle list name=Lista2,
yticklabel style={text width=2.125em, align=right},
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t/h_s$},
ymin=1e-10,
ymax=1e60,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-9,1e6,1e21,1e36,1e51},
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.01,0.99)},anchor= north west},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=htfhs, y=L2P1R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P2R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P3R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista2,
width=\linewidth,
height=0.75\linewidth,
%xlabel={$h_t/h_s$},
ymin=1e-10,
ymax=1e60,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-9,1e6,1e21,1e36,1e51},
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.01,0.99)},anchor= north west},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=2$,$p=3$,$p=4$}]
%\addplot table [x=htfhs, y=H1P1R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P2R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P3R2, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P4R2, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\\
\hspace*{\fill}
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize, 
trim axis left]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e30,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={0.4,0.6,0.8,1}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
%ytick={1e-5,1e2,1e9,1e16,1e23}, 
ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.01,0.99)},anchor= north west},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=htfhs, y=L2P1R, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P2R, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P3R, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=L2P4R, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.425\linewidth}
\centering
\begin{tikzpicture}[%font=\footnotesize,
trim axis right]
\begin{loglogaxis}[
yticklabel style={text width=2.125em, align=right},
cycle list name=Lista1,
width=\linewidth,
height=0.75\linewidth,
xlabel={$h_t/h_s$},
ymin=1e-5,
ymax=1e30,
xminorticks=false,
yminorticks=false,
%max space between ticks=20,
%xtick=data,
%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
%ytick={1e-5,1e2,1e9,1e16,1e23}, 
%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
legend columns=2,
%legend pos=south east,
legend style={at={(0.01,0.99)},anchor= north west},
%grid=both,
xmajorgrids=true,
ymajorgrids=true,
legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
\addplot table [x=htfhs, y=H1P1R, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P2R, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P3R, col sep=comma] {\DATAFILE};
\addplot table [x=htfhs, y=H1P4R, col sep=comma] {\DATAFILE};
\end{loglogaxis}
\end{tikzpicture}
\end{subfigure}
\hspace*{\fill}
\caption{Relative errors of the \femstab\ method \eqref{stabZank} with $C^{p-2}$-continuous splines (top), splines of maximal regularity (bottom), plotted against the ratio $h_t/h_s$. The plots confirm what was observed in Figure~\ref{fig:StabZankPConvTot}.}
\label{fig:StabZankPRobustTot}
\end{figure}


==> Graphics/ErrorZankOurCompHP.tex <==
\tikzstyle{Linea1}=[thick,dashed, mark options={solid}]
\tikzstyle{Linea2}=[thick]%,mark=*]
\tikzstyle{Linea3}=[thick,dotted]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red,mark=*},
	{Linea2,Red,mark=*},
	{Linea3,Red},
	{Linea1,Green,mark=triangle*},
	{Linea2,Green,mark=triangle*},
	{Linea3,Green},
	{Linea1,Cyan,mark=square*},
	{Linea2,Cyan,mark=square*},
	{Linea3,Cyan},
	{Linea1,Violet,mark=diamond*},
	{Linea2,Violet,mark=diamond*},
	{Linea3,Violet},
}

\pgfplotscreateplotcyclelist{Lista2}{%
	{Linea2,Red,mark=*},
	{Linea1,Red,mark=*},
	{Linea3,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green,mark=triangle*},
	{Linea3,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan,mark=square*},
	{Linea3,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet,mark=diamond*},
	{Linea3,Violet},
}


\pgfplotscreateplotcyclelist{Lista1P}{%
	{Linea2,Red,mark=*},
	{Linea1,Red,mark=*},
	%{Linea3,Red},
	{Linea2,Green,mark=triangle*},
	{Linea1,Green,mark=triangle*},
	%{Linea3,Green},
	{Linea2,Cyan,mark=square*},
	{Linea1,Cyan,mark=square*},
	%{Linea3,Cyan},
	{Linea2,Violet,mark=diamond*},
	{Linea1,Violet,mark=diamond*},
	%{Linea3,Violet},
}


\def \DATAFILE {Graphics/ErrorTableZankVsOur.csv}
\def \DATAFILEp {Graphics/ErrorTableZankVsOurPndof.csv}


\begin{figure}[htbp]
	\centering
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				yticklabel style={text width=2.125em, align=right},
				width=\linewidth,
				height=\linewidth,
				xlabel={$N_{\mathrm{dof}}$},
				%xmin=0,
				ymax=10,
				ymin=1e-12,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={,$p=1$,$O(N_{\mathrm{dof}}^{-1})$,,$p=2$,$O(N_{\mathrm{dof}}^{-3/2})$,,$p=3$,$O(N_{\mathrm{dof}}^{-2})$,,$p=4$,$O(N_{\mathrm{dof}}^{-5/2})$}]
				\addplot table [x=NdofP1, y=L2P1Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP1, y=L2P1O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP1, y=NdofL2P1O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP2, y=L2P2Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP2, y=L2P2O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP2, y=NdofL2P2O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP3, y=L2P3Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP3, y=L2P3O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP3, y=NdofL2P3O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP4, y=L2P4Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP4, y=L2P4O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP4, y=NdofL2P4O, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right
			]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				yticklabel style={text width=2.125em, align=right},
				width=\linewidth,
				height=\linewidth,
				xlabel={$N_{\mathrm{dof}}$},
				%xmin=0,
				ymax=10,
				ymin=1e-12,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				legend columns=2,
				%legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				legend entries={,$p=1$,$O(N_{\mathrm{dof}}^{-1/2})$,,$p=2$,$O(N_{\mathrm{dof}}^{-1})$,,$p=3$,$O(N_{\mathrm{dof}}^{-3/2})$,,$p=4$,$O(N_{\mathrm{dof}}^{-2})$}]
				\addplot table [x=NdofP1, y=H1sP1Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP1, y=H1sP1O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP1, y=NdofH1sP1O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP2, y=H1sP2Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP2, y=H1sP2O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP2, y=NdofH1sP2O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP3, y=H1sP3Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP3, y=H1sP3O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP3, y=NdofH1sP3O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP4, y=H1sP4Z, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP4, y=H1sP4O, col sep=comma] {\DATAFILE};
				\addplot table [x=NdofP4, y=NdofH1sP4O, col sep=comma] {\DATAFILE};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	%%%%%%%%%%% p-convergence
\hspace*{\fill}
\\
\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left
			]
			\begin{semilogyaxis}[
				yticklabel style={text width=2.125em, align=right},
				cycle list name=Lista2,
				width=\linewidth,
				height=\linewidth,
				xlabel={$p$},
				ymin=1e-7,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$\| u(T) - u_h(T) \|_{L^2(\Omega)}/\| u(T) \|_{L^2(\Omega)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				xtick={1,2,3,4,5,6},
				legend entries={\igastab,\femstab}]
				\addplot table [x=p, y=L2O, col sep=comma] {\DATAFILEp};
				\addplot table [x=p, y=L2Z, col sep=comma] {\DATAFILEp};
				%\addplot table [x=NdofP1, y=NdofL2P1O, col sep=comma] {\DATAFILE};
			\end{semilogyaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right
			]
			\begin{semilogyaxis}[
				yticklabel style={text width=2.125em, align=right},
				cycle list name=Lista2,
				width=\linewidth,
				height=\linewidth,
				xlabel={$p$},
				ymin=1e-7,
				ymax=5e-1,
				xminorticks=false,
				yminorticks=false,
				%max space between ticks=20,
				%xtick=data,
				%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
				%ytick={0.4,0.6,0.8,1}, 
				%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
				ylabel={$| u(T) - u_h(T) |_{H^1(\Omega)}/| u(T) |_{H^1(\Omega)}$},
				legend columns=1,
				%legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				%grid=both,
				xmajorgrids=true,
				ymajorgrids=true,
				xtick={1,2,3,4,5,6},
				legend entries={\igastab,\femstab}]
				\addplot table [x=p, y=H1sO, col sep=comma] {\DATAFILEp};
				\addplot table [x=p, y=H1sZ, col sep=comma] {\DATAFILEp};
			\end{semilogyaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{
	Comparison between relative errors of the \igastab\ method~\eqref{equivstabiga}, with splines of maximal regularity (continuous lines), and relative errors of the \femstab\ method~\eqref{stabZank}, with $C^0$ splines (dashed lines).
	\newline
	Top: space--time errors plotted against the total number of DOFs $N_{\mathrm{dof}}$, with $h_t = 5 h_s$.
	\newline
	Bottom: final-time errors plotted against the spline degree $p$, with $N_{\mathrm{dof}}=7\,080$ and $h_t \approx 5 h_s$ for both the stabilizations and all the spline degrees.
	}
	\label{fig:StabComparisonHP}
\end{figure}


==> Graphics/GraficoErroreLdof_p_1234_comparison.tex <==
\tikzstyle{Linea1}=[thick,dashed]
\tikzstyle{Linea2}=[thick,mark=*]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\def\HeiFact{.78}

\pgfplotscreateplotcyclelist{Lista0}{%
	{Linea2,Red},
	{Linea2,Green},
	{Linea2,Cyan},
	{Linea2,Violet},
	{Linea2,BurntOrange},
	{Linea2,Brown},
	{Linea2,Magenta},
	{Linea2,Blue},
}


\pgfplotscreateplotcyclelist{Lista1}{%
	{dashed,thick,mark=*,Red},
	{dashed,thick,mark=triangle*,Green},
	{dashed,thick,mark=square*,Cyan},
	{dashed,thick,mark=diamond*,Violet},
	{dashed,thick,mark=pentagon*,BurntOrange},
	{thick,mark=*,Red},
	{thick,mark=triangle*,Green},
	{thick,mark=square*,Cyan},
	{thick,mark=diamond*,Violet},
	{thick,mark=pentagon*,BurntOrange},
	{dashed,black,thick},
	{Linea2,Brown},
	{Linea2,Magenta},
	{Linea2,Blue},
}


\def \DATAFILEa {Graphics/ErrorTableZankLdofsP1.csv}
\def \DATAFILEb {Graphics/ErrorTableZankLdofsP2.csv}
\def \DATAFILEc {Graphics/ErrorTableZankLdofsP3.csv}
\def \DATAFILEd {Graphics/ErrorTableZankLdofsP4.csv}

\def \DATAFILEai {Graphics/ErrorTableLdofs_p1.csv}
\def \DATAFILEbi {Graphics/ErrorTableLdofs_p2.csv}
\def \DATAFILEci {Graphics/ErrorTableLdofs_p3.csv}
\def \DATAFILEdi {Graphics/ErrorTableLdofs_p4.csv}


\begin{figure}[p]
	\centering 
\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[trim axis left] %font=\footnotesize, 
			\begin{loglogaxis}
				[cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFact\linewidth,
				%xlabel={$\nicefrac{N_{\mathrm{dof}}}{\sharp \lambda}$},
				xminorticks=false, yminorticks=false,
				ylabel = {\fbox{$p=1$}},
				title={$\| u - u_h \|_{L^2(Q)}/\| u \|_{L^2(Q)}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				ymin={0.000000000001}, ymax=10, 
				xmin=0.05,
				xmax=20000,
				% ytick={1,10^(-3),10^(-6),10^(-9),10^(-12)},  % Works on windows, not on Linux...
				%ytick={1,.001,.000001,.000000001,.000000000001}, 
				legend entries={,,,,,$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-1})$}    ]
				\addplot table [x=nDofsK1, y=L2P1K1, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK2, y=L2P1K2, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK4, y=L2P1K4, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK8, y=L2P1K8, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK16, y=L2P1K16, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK1, y=L2p1k1, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK2, y=L2p1k2, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK4, y=L2p1k4, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK8, y=L2p1k8, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK16, y=L2p1k16, col sep=comma] {\DATAFILEai};
				\addplot[dashed,black,thick] table [x=nDofsK1, y expr=0.1*\thisrow{h2L2}, col sep=comma] {\DATAFILEa};
				%\addplot[dashed,black,thick] table [x=nDofsK1, y expr=10*\thisrow{L2h2}, col sep=comma] {\DATAFILEa};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth, 
				height=\HeiFact\linewidth,
				%xlabel={$\nicefrac{N_{\mathrm{dof}}}{\sharp \lambda}$},
				xminorticks=false, yminorticks=false,
				%ylabel
				title={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$ },
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				ymin={0.000000000001}, ymax=10,
				xmin=0.05,
				xmax=20000,
			    %ytick={1,.001,.000001,.000000001,.000000000001}, 
				legend entries={,,,,,$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-1/2})$}]
				\addplot table [x=nDofsK1, y=H1sP1K1, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK2, y=H1sP1K2, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK4, y=H1sP1K4, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK8, y=H1sP1K8, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK16, y=H1sP1K16, col sep=comma] {\DATAFILEa};
				\addplot table [x=nDofsK1, y=H1p1k1, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK2, y=H1p1k2, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK4, y=H1p1k4, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK8, y=H1p1k8, col sep=comma] {\DATAFILEai};
				\addplot table [x=nDofsK16, y=H1p1k16, col sep=comma] {\DATAFILEai};
				\addplot[dashed,black,thick] table [x=nDofsK1, y expr=0.1*\thisrow{h1H1s}, col sep=comma] {\DATAFILEa};
				%\addplot[dashed,black,thick] table [x=nDofsK1, y expr=10*\thisrow{H1h1}, col sep=comma] {\DATAFILEa};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% P2 
	\hspace*{\fill}
	\\
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFact\linewidth,
				% 				xlabel={$\nicefrac{N_{\mathrm{dof}}}{\sharp \lambda}$},
				xminorticks=false, yminorticks=false,
				ylabel = {\fbox{$p=2$}},
				% 				ylabel={$\nicefrac{\| u - u_h \|_{L^2(Q)}}{\| u \|_{L^2(Q)}}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				ymin={0.000000000001}, ymax=10,
				xmin=0.05,
				xmax=20000, 
				%ytick={1,.001,.000001,.000000001,.000000000001}, 
				%legend entries={$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-3/2})$}]
				legend entries={,,,,,,,,,,$O(N_{\mathrm{dof}}^{-3/2})$}]
				\addplot table [x=nDofsK1, y=L2P2K1, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK2, y=L2P2K2, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK4, y=L2P2K4, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK8, y=L2P2K8, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK16, y=L2P2K16, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK1, y=L2p2k1, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK2, y=L2p2k2, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK4, y=L2p2k4, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK8, y=L2p2k8, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK16, y=L2p2k16, col sep=comma] {\DATAFILEbi};
				\addplot[dashed,black,thick] table [x=nDofsK1, y expr=0.01*\thisrow{h3L2}, col sep=comma] {\DATAFILEb};
				%\addplot[dashed,black,thick] table [x=nDofsK1, y expr=10*\thisrow{L2h3}, col sep=comma] {\DATAFILEb};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFact\linewidth,
				% 				xlabel={$\nicefrac{N_{\mathrm{dof}}}{\sharp \lambda}$},
				xminorticks=false, yminorticks=false,
				% 				ylabel={$\nicefrac{| u - u_h |_{H^1(Q)}}{| u |_{H^1(Q)}}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				ymin={0.000000000001}, ymax=10,
				xmin=0.05,
				xmax=20000, 
				%ytick={1,.001,.000001,.000000001,.000000000001}, 
				%legend entries={$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-1})$}]
				legend entries={,,,,,,,,,,$O(N_{\mathrm{dof}}^{-1})$}]
				\addplot table [x=nDofsK1, y=H1sP2K1, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK2, y=H1sP2K2, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK4, y=H1sP2K4, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK8, y=H1sP2K8, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK16, y=H1sP2K16, col sep=comma] {\DATAFILEb};
				\addplot table [x=nDofsK1, y=H1p2k1, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK2, y=H1p2k2, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK4, y=H1p2k4, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK8, y=H1p2k8, col sep=comma] {\DATAFILEbi};
				\addplot table [x=nDofsK16, y=H1p2k16, col sep=comma] {\DATAFILEbi};
				\addplot[dashed,black,thick] table [x=nDofsK1, y expr=0.01*\thisrow{h2H1s}, col sep=comma] {\DATAFILEb};
				%\addplot[dashed,black,thick] table [x=nDofsK1, y expr=10*\thisrow{H1h2}, col sep=comma] {\DATAFILEb};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% P3 
\hspace*{\fill}
\\
\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFact\linewidth,
				% 				xlabel={$\nicefrac{N_{\mathrm{dof}}}{\sharp \lambda}$},
				xminorticks=false, yminorticks=false,
				xmin=0.05,
				xmax=20000,
				ylabel = {\fbox{$p=3$}},
				% 				ylabel={$\nicefrac{\| u - u_h \|_{L^2(Q)}}{\| u \|_{L^2(Q)}}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				ymin={0.000000000001}, ymax=10, %ytick={1,.001,.000001,.000000001,.000000000001}, 
				%legend entries={$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-2})$}]
				legend entries={,,,,,,,,,,$O(N_{\mathrm{dof}}^{-2})$}]
				\addplot table [x=nDofsK1, y=L2P3K1, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK2, y=L2P3K2, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK4, y=L2P3K4, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK8, y=L2P3K8, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK16, y=L2P3K16, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK1, y=L2p3k1, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK2, y=L2p3k2, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK4, y=L2p3k4, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK8, y=L2p3k8, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK16, y=L2p3k16, col sep=comma] {\DATAFILEci};
				\addplot[dashed,black,thick] table [x=nDofsK1, y=h4L2, col sep=comma] {\DATAFILEc};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth, height=\HeiFact\linewidth,
				% 				xlabel={$\nicefrac{N_{\mathrm{dof}}}{\sharp \lambda}$},
				xminorticks=false, yminorticks=false,
				% 				ylabel={$\nicefrac{| u - u_h |_{H^1(Q)}}{| u |_{H^1(Q)}}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				xmin=0.05,
				xmax=20000,
				ymin={0.000000000001}, ymax=10, %ytick={1,.001,.000001,.000000001,.000000000001}, 
				%legend entries={$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-3/2})$},]
				legend entries={,,,,,,,,,,$O(N_{\mathrm{dof}}^{-3/2})$}]
				\addplot table [x=nDofsK1, y=H1sP3K1, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK2, y=H1sP3K2, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK4, y=H1sP3K4, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK8, y=H1sP3K8, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK16, y=H1sP3K16, col sep=comma] {\DATAFILEc};
				\addplot table [x=nDofsK1, y=H1p3k1, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK2, y=H1p3k2, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK4, y=H1p3k4, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK8, y=H1p3k8, col sep=comma] {\DATAFILEci};
				\addplot table [x=nDofsK16, y=H1p3k16, col sep=comma] {\DATAFILEci};
				\addplot[dashed,black,thick] table [x=nDofsK1, y expr=10*\thisrow{h3H1s}, col sep=comma] {\DATAFILEc};
				%\addplot[dashed,black,thick] table [x=nDofsK1, y expr=10*\thisrow{H1h3}, col sep=comma] {\DATAFILEc};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% P4
	\hspace*{\fill}
	\\
	\hspace*{\fill}
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize, 
			trim axis left]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth, height=\HeiFact\linewidth,
				xlabel={$N_{\mathrm{dof}}/\sharp \lambda$},
				xminorticks=false, yminorticks=false,
				ylabel = {\fbox{$p=4$}},
				% 				ylabel={$\nicefrac{\| u - u_h \|_{L^2(Q)}}{\| u \|_{L^2(Q)}}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				ymin={2.5e-13}, ymax=10,
				xmin=0.05,
				xmax=20000,
				%ytick={1,.001,.000001,.000000001,.000000000001}, 
				%legend entries={$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-5/2})$}]
				legend entries={,,,,,,,,,,$O(N_{\mathrm{dof}}^{-5/2})$}]
				\addplot table [x=nDofsK1, y=L2P4K1, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK2, y=L2P4K2, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK4, y=L2P4K4, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK8, y=L2P4K8, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK16, y=L2P4K16, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK1, y=L2p4k1, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK2, y=L2p4k2, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK4, y=L2p4k4, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK8, y=L2p4k8, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK16, y=L2p4k16, col sep=comma] {\DATAFILEdi};
				\addplot[dashed,black,thick] table [x=nDofsK1, y=h5L2, col sep=comma] {\DATAFILEd};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.425\linewidth}
		\centering
		\begin{tikzpicture}[%font=\footnotesize,
			trim axis right]
			\begin{loglogaxis}[
				cycle list name=Lista1,
				width=\linewidth,
				height=\HeiFact\linewidth,
				xlabel={$N_{\mathrm{dof}}/\sharp \lambda$},
				xminorticks=false,yminorticks=false,				%ylabel={$| u - u_h |_{H^1(Q)}/| u |_{H^1(Q)}$},
				% 				ylabel={$\nicefrac{| u - u_h |_{H^1(Q)}}{| u |_{H^1(Q)}}$},
				legend columns=1,
				legend pos=south east,
				legend style={at={(0.01,0.01)},anchor=south west},
				xmajorgrids=true, ymajorgrids=true,
				ymin={2.5e-13}, ymax=10, 
				xmin=0.05,
				xmax=20000,
				%ytick={1,.001,.000001,.000000001,.000000000001},
				%legend entries={$k=1$,$k=2$,$k=4$,$k=8$,$k=16$,$O(N_{\mathrm{dof}}^{-2})$}]
				legend entries={,,,,,,,,,,$O(N_{\mathrm{dof}}^{-2})$}]
				\addplot table [x=nDofsK1, y=H1sP4K1, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK2, y=H1sP4K2, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK4, y=H1sP4K4, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK8, y=H1sP4K8, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK16, y=H1sP4K16, col sep=comma] {\DATAFILEd};
				\addplot table [x=nDofsK1, y=H1p4k1, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK2, y=H1p4k2, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK4, y=H1p4k4, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK8, y=H1p4k8, col sep=comma] {\DATAFILEdi};
				\addplot table [x=nDofsK16, y=H1p4k16, col sep=comma] {\DATAFILEdi};
				\addplot[dashed,black,thick] table [x=nDofsK1, y=h4H1s, col sep=comma] {\DATAFILEd};
			\end{loglogaxis}
		\end{tikzpicture}
	\end{subfigure}
	\hspace*{\fill}
	\caption{Comparison between relative errors of the \igastab\ method \eqref{equivstabiga} (continuous lines) and relative errors of the \femstab\ method \eqref{stabZank} (dashed lines) plotted against the number of space DOFs per wavelength $N_{\mathrm{dof}}/\sharp \lambda$, at different wavenumbers $k$.
		$L^2(Q)$ norms are shown on the left, $H^1(Q)$ seminorms on the right.
		Rows 1 to 4 correspond to $p=1$ to $p=4$.
		%vs temporal mesh-size $h_t = h_s$, for $p=1$. 
		The exact solution is defined in \eqref{u2_ex}.
	}
	\label{fig:Ldof1234}
\end{figure}


==> Graphics/StabEnergy.tex <==
\tikzstyle{Linea1}=[thick,dashed]
\tikzstyle{Linea2}=[thick, only marks, mark=oplus]
\tikzstyle{Linea3}=[thick, only marks, mark=halfcircle]

%\pgfplotsset{
	%    tick label style={font=\footnotesize},
	%    label style={font=\footnotesize},
	%    legend style={font=\footnotesize},
	%}

\pgfplotscreateplotcyclelist{Lista1}{%
	{Linea1,Red},
	{Linea1,Green},
	{Linea1,Cyan},
	{Linea1,Violet},
	%{Linea1,BurntOrange},
	%{Linea1,Brown},
	%{Linea1,Magenta},
	%{Linea1,Blue},
	%{Linea2,Goldenrod},
	{Linea2,Red},
	{Linea2,Green},
	{Linea2,Cyan},
	{Linea2,Violet},
	%{Linea2,BurntOrange},
	%{Linea2,Brown},
	%{Linea2,Magenta},
	%{Linea2,Blue},
	%{Linea2,Goldenrod},
	{Linea3,Red},
	{Linea3,Green},
	{Linea3,Cyan},
	{Linea3,Violet},
	%{Linea3,BurntOrange},
	%{Linea3,Brown},
	%{Linea3,Magenta},
	%{Linea3,Blue},
	%{Linea3,Goldenrod},
}

\def \DATAFILE {Graphics/ErrorEnergyTable.csv}

\begin{figure}[htbp]
\centering %\hfill
\begin{tikzpicture}%[font=\footnotesize, 	%trim axis left	]
\begin{semilogyaxis}[scale=1.1,
	cycle list name=Lista1,
	width=0.8\linewidth,
	height=0.4\linewidth,
	xlabel={$t$},
	xmin=0,
	xmax=10,
	ymin=0.0000000000001,
	xminorticks=false,
	yminorticks=false,
	%max space between ticks=20,
	%xtick=data,
	%xticklabel={\pgfmathparse{exp(\tick)}\pgfmathprintnumber[fixed relative,precision=3]{\pgfmathresult}},
	ytick={0.0000000001,0.00000001,0.000001,0.0001,0.01}, 
	%yticklabels={$0.4$,$0.6$,$0.8$,$1$}, 
	ylabel={$|E_h(t)-E(t)|/E(t)$},
	legend columns=4,
	legend pos=south east,
	legend style={at={(0.99,0.01)},anchor=south east},
	grid=both,
	%legend entries={$\Sp^2/\Sp^0_{\textsc{m}}$,$\Sp^3/\Sp^1_{\textsc{m}}$,$\Sp^4/\Sp^2_{\textsc{m}}$,$\Sp^5/\Sp^{3}_{\textsc{m}}$},
	legend entries={$p=1$,$p=2$,$p=3$,$p=4$}]
	\addplot table [x=t, y=p1, col sep=comma] {\DATAFILE};
	\addplot table [x=t, y=p2, col sep=comma] {\DATAFILE};
	\addplot table [x=t, y=p3, col sep=comma] {\DATAFILE};
	\addplot table [x=t, y=p4, col sep=comma] {\DATAFILE};
	\addplot table [x=t, y=p1, col sep=comma,restrict expr to domain={\thisrow{p1Sign}}{1:1}] {\DATAFILE};
	\addplot table [x=t, y=p2, col sep=comma,restrict expr to domain={\thisrow{p2Sign}}{1:1}] {\DATAFILE};
	\addplot table [x=t, y=p3, col sep=comma,restrict expr to domain={\thisrow{p3Sign}}{1:1}] {\DATAFILE};
	\addplot table [x=t, y=p4, col sep=comma,restrict expr to domain={\thisrow{p4Sign}}{1:1}] {\DATAFILE};
	\addplot table [x=t, y=p1, col sep=comma,restrict expr to domain={\thisrow{p1Sign}}{-1:-1}] {\DATAFILE};
	\addplot table [x=t, y=p2, col sep=comma,restrict expr to domain={\thisrow{p2Sign}}{-1:-1}] {\DATAFILE};
	\addplot table [x=t, y=p3, col sep=comma,restrict expr to domain={\thisrow{p3Sign}}{-1:-1}] {\DATAFILE};
	\addplot table [x=t, y=p4, col sep=comma,restrict expr to domain={\thisrow{p4Sign}}{-1:-1}] {\DATAFILE};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Time evolution of the energy relative error for the problem with solution \eqref{uex_energy}.
%Relative errors of the energy
The marker ``$\oplus$'' denotes time instants when $E_h \geq E$, while ``$\ominus$'' stands for $E_h \leq E$.}
\label{fig:energy}
\end{figure}

